Continuous Tasks and the Chromatic Simplicial Approximation Theorem

The celebrated 1999 Asynchronous Computability Theorem (ACT) of Herlihy and Shavit characterized the distributed tasks that are wait-free solvable, and thus uncovered a deep connection with algebraic topology. We present a novel interpretation of this theorem, through the notion of continuous task, defined by an input/output specification that is a continuous function. To do so, we introduce a chromatic version of a foundational result for algebraic topology: the simplicial approximation theorem. In addition to providing a different proof of the ACT, the notion of continuous task seems interesting in itself. Indeed, besides the fact that certain distributed problems are naturally specified by continuous functions, continuous tasks have an expressive power that also allows to specify the density of desired outputs for each combination of possible inputs,for example.

==> Figures/apagr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=VG] (0) at (-9, 0) {};
		\node [style=VR] (1) at (0, 0) {};
		\node [style=VG] (2) at (0, 9) {};
		\node [style=VR] (3) at (-9, 9) {};
		\node [style=none] (4) at (-9, -1) {$p_1, 0$};
		\node [style=none] (5) at (0, -1) {$p_2, 0$};
		\node [style=none] (6) at (0, 10) {$p_1, 1$};
		\node [style=none] (7) at (-9, 10) {$p_2, 1$};
		\node [style=VG] (8) at (9, 0) {};
		\node [style=VR] (9) at (18, 0) {};
		\node [style=VG] (10) at (18, 9) {};
		\node [style=VR] (11) at (9, 9) {};
		\node [style=none] (12) at (9, -1) {$p_1, 0$};
		\node [style=none] (13) at (18, -1) {$p_2, 0$};
		\node [style=none] (14) at (18, 10) {$p_1, 1$};
		\node [style=none] (15) at (9, 10) {$p_2, 1$};
		\node [style=VG] (16) at (9, 6) {};
		\node [style=VG] (17) at (18, 3) {};
		\node [style=VR] (18) at (9, 3) {};
		\node [style=VR] (19) at (18, 6) {};
		\node [style=none] (20) at (7, 3) {$p_2, 1/3$};
		\node [style=none] (21) at (20, 6) {$p_2, 2/3$};
		\node [style=none] (22) at (20, 3) {$p_1, 1/3$};
		\node [style=none] (23) at (7, 6) {$p_1, 2/3$};
		\node [style=none] (24) at (-5, -2) {$\mathcal{I}$};
		\node [style=none] (25) at (14, -2) {$\mathcal{O}$};
		\node [style=VBfaded] (26) at (-9, 4) {};
		\node [style=VBfaded] (27) at (-9, 1) {};
		\node [style=none] (28) at (-10, 4) {$x_2$};
		\node [style=none] (29) at (-10, 1) {$x_1$};
		\node [style=none] (30) at (-4.5, 8.25) {$\sigma_1$};
		\node [style=none] (31) at (-4.75, -0.75) {$\sigma_0$};
		\node [style=none] (32) at (-7.25, 4.5) {$\sigma_2$};
		\node [style=none] (33) at (-0.75, 4.5) {$\sigma_3$};
		\node [style=none] (34) at (13.5, -0.5) {$\tau_0$};
		\node [style=none] (35) at (13.5, 9.5) {$\tau_1$};
		\node [style=VBfaded] (36) at (-9, 5) {};
		\node [style=none] (37) at (-10, 5) {$x_3$};
		\node [style=VBfaded] (38) at (-9, 8) {};
		\node [style=none] (39) at (-10, 8) {$x_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (8) to (9);
		\draw (10) to (11);
		\draw [style=EdgeBlue, in=270, out=90] (0) to (27);
		\draw [style=EdgeBlue] (8) to (18);
		\draw [style=EdgeRed] (27) to (26);
		\draw [style=EdgeRed] (18) to (17);
		\draw [style=EdgeBlue] (17) to (19);
		\draw [style=EdgeBlue] (26) to (36);
		\draw [style=EdgeRed] (36) to (38);
		\draw [style=EdgeBlue] (38) to (3);
		\draw [style=EdgeRed] (19) to (16);
		\draw [style=EdgeBlue] (16) to (11);
		\draw (18) to (16);
		\draw (9) to (17);
		\draw (19) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/apagrsymm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=VG] (0) at (-9, 3) {};
		\node [style=VR] (1) at (0, 3) {};
		\node [style=VG] (2) at (0, 12) {};
		\node [style=VR] (3) at (-9, 12) {};
		\node [style=none] (4) at (-9, 2) {$p_1, 0$};
		\node [style=none] (5) at (0, 2) {$p_2, 0$};
		\node [style=none] (6) at (0, 13) {$p_1, 1$};
		\node [style=none] (7) at (-9, 13) {$p_2, 1$};
		\node [style=VG] (8) at (9, 0) {};
		\node [style=VR] (9) at (18, 0) {};
		\node [style=VG] (10) at (18, 15) {};
		\node [style=VR] (11) at (9, 15) {};
		\node [style=none] (12) at (9, -1) {$p_1, 0$};
		\node [style=none] (13) at (18, -1) {$p_2, 0$};
		\node [style=none] (14) at (18, 16) {$p_1, 1$};
		\node [style=none] (15) at (9, 16) {$p_2, 1$};
		\node [style=VG] (16) at (9, 6) {};
		\node [style=VG] (17) at (18, 3) {};
		\node [style=VR] (18) at (9, 3) {};
		\node [style=VR] (19) at (18, 6) {};
		\node [style=none] (20) at (7, 3) {$p_2, 1/3$};
		\node [style=none] (21) at (20, 6) {$p_2, 2/3$};
		\node [style=none] (22) at (20, 3) {$p_1, 1/3$};
		\node [style=none] (23) at (7, 6) {$p_1, 2/3$};
		\node [style=none] (24) at (-5, 1) {$\mathcal{I}$};
		\node [style=none] (25) at (14, -2) {$\mathcal{O}$};
		\node [style=VBfaded] (26) at (-9, 7) {};
		\node [style=VBfaded] (27) at (-9, 4) {};
		\node [style=none] (30) at (-4.5, 11.25) {$\sigma_1$};
		\node [style=none] (31) at (-4.75, 2.25) {$\sigma_0$};
		\node [style=none] (32) at (-7.25, 7.5) {$\sigma_2$};
		\node [style=none] (33) at (-0.75, 7.5) {$\sigma_3$};
		\node [style=none] (34) at (13.5, -0.5) {$\tau_0$};
		\node [style=none] (35) at (13.5, 15.75) {$\tau_1$};
		\node [style=VBfaded] (36) at (-9, 8) {};
		\node [style=VBfaded] (38) at (-9, 11) {};
		\node [style=VR] (40) at (9, 9) {};
		\node [style=VG] (41) at (9, 12) {};
		\node [style=VR] (42) at (18, 12) {};
		\node [style=VG] (43) at (18, 9) {};
		\node [style=none] (44) at (7, 9) {$p_2, 1/3$};
		\node [style=none] (45) at (7, 12) {$p_1, 2/3$};
		\node [style=none] (46) at (20, 9) {$p_1, 1/3$};
		\node [style=none] (47) at (20, 12) {$p_2, 2/3$};
		\node [style=VBfaded] (48) at (-9, 9.25) {};
		\node [style=VBfaded] (49) at (-9, 10) {};
		\node [style=VBfaded] (50) at (-9, 5) {};
		\node [style=VBfaded] (51) at (-9, 5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (8) to (9);
		\draw (10) to (11);
		\draw [style=EdgeBlue, in=270, out=90] (0) to (27);
		\draw [style=EdgeBlue] (8) to (18);
		\draw [style=EdgeRed] (18) to (17);
		\draw [style=EdgeBlue] (17) to (19);
		\draw [style=EdgeBlue] (26) to (36);
		\draw [style=EdgeBlue] (38) to (3);
		\draw [style=EdgeRed] (19) to (16);
		\draw (18) to (16);
		\draw (9) to (17);
		\draw [style=EdgeBlue] (16) to (40);
		\draw [style=EdgeBlue] (43) to (42);
		\draw [style=EdgeBlue] (41) to (11);
		\draw [style=Enone] (40) to (41);
		\draw [style=Enone] (19) to (43);
		\draw [style=Enone] (42) to (10);
		\draw [style=EdgeRed] (40) to (43);
		\draw [style=EdgeRed] (41) to (42);
		\draw [style=EdgeBlue] (48) to (49);
		\draw [style=EdgeBlue] (50) to (51);
		\draw [style=EdgeRed] (38) to (49);
		\draw [style=EdgeRed] (48) to (36);
		\draw [style=EdgeRed] (26) to (51);
		\draw [style=EdgeRed] (50) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/appr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=VY] (9) at (10.5, 4.5) {};
		\node [style=VGsmall] (0) at (-9, 0) {};
		\node [style=VRsmall] (1) at (-2, 0) {};
		\node [style=VYsmall] (2) at (-5.5, 4.75) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none] (5) at (-5.5, 4.75) {};
		\node [style=none] (6) at (-9, 0) {};
		\node [style=VG] (7) at (7, 0) {};
		\node [style=VR] (8) at (14, 0) {};
		\node [style=VR] (10) at (4.5, 4.5) {};
		\node [style=VG] (11) at (16.5, 4.5) {};
		\node [style=VR] (12) at (14, 9) {};
		\node [style=VG] (13) at (7, 9) {};
		\node [style=none] (14) at (7, 0) {};
		\node [style=none] (15) at (14, 0) {};
		\node [style=none] (16) at (16.5, 4.5) {};
		\node [style=none] (17) at (14, 9) {};
		\node [style=none] (18) at (7, 9) {};
		\node [style=none] (19) at (4.5, 4.5) {};
		\node [style=none] (21) at (-8.25, 0.5) {$\sigma_1$};
		\node [style=none] (30) at (-2.75, 4) {};
		\node [style=none] (31) at (-1, 5.75) {};
		\node [style=none] (32) at (3.25, 6.5) {};
		\node [style=none] (33) at (-2, 4) {};
		\node [style=none] (34) at (-0.75, 5.25) {};
		\node [style=none] (35) at (3.25, 6) {};
		\node [style=none] (36) at (3.25, 7) {};
		\node [style=none] (37) at (3.25, 5.5) {};
		\node [style=none] (38) at (4.25, 6.25) {};
		\node [style=none] (39) at (0, 7.25) {$\mu$};
		\node [style=none] (40) at (-5.75, -1.25) {Sub($\mathcal{I}$)};
		\node [style=none] (45) at (10.5, -1.25) {$\mathcal{O}$};
		\node [style=VRsmall] (46) at (-8, 0) {};
		\node [style=VGsmall] (47) at (-3, 0) {};
		\node [style=none] (52) at (7, 0) {};
		\node [style=none] (53) at (10.5, 4.5) {};
		\node [style=none] (54) at (4.5, 4.5) {};
		\node [style=none] (55) at (14, 0) {};
		\node [style=none] (56) at (10.5, 4.5) {};
		\node [style=none] (57) at (7, 0) {};
		\node [style=none] (58) at (10.5, 4.5) {};
		\node [style=none] (59) at (7, 9) {};
		\node [style=none] (60) at (4.5, 4.5) {};
		\node [style=none] (61) at (-6.75, 0.5) {$\sigma_2$};
		\node [style=none] (62) at (-2.75, 0.5) {$\sigma_5$};
		\node [style=none] (63) at (7.25, 5.75) {$\mu(\sigma_1)$};
		\node [style=none] (64) at (7.25, 3.75) {$\mu(\sigma_2)$};
		\node [style=none] (65) at (10.5, 1.75) {$\mu(\sigma_5)$};
		\node [style=VGsmall] (66) at (-6.25, 0) {};
		\node [style=VRsmall] (67) at (-4.75, 0) {};
		\node [style=none] (68) at (-5.5, 0.5) {$\sigma_3$};
		\node [style=none] (69) at (-4, 0.5) {$\sigma_4$};
		\node [style=none] (70) at (7.25, 3) {$\mu(\sigma_3)$};
		\node [style=none] (71) at (7.25, 2.25) {$\mu(\sigma_4)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (0);
		\draw [style=FaceBlue] (6.center)
			 to (4.center)
			 to (5.center)
			 to cycle;
		\draw [style=FaceYellow] (17.center)
			 to (18.center)
			 to (19.center)
			 to (14.center)
			 to (15.center)
			 to [in=240, out=60] (16.center)
			 to cycle;
		\draw (14.center) to (9);
		\draw (14.center) to (15.center);
		\draw (15.center) to (9);
		\draw (9) to (16.center);
		\draw [in=60, out=-120] (16.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (9);
		\draw (9) to (18.center);
		\draw (18.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (14.center);
		\draw (9) to (19.center);
		\draw [style=ArrowBlack] (38.center)
			 to (36.center)
			 to [in=90, out=-90] (32.center)
			 to [in=30, out=180] (31.center)
			 to [bend right=15] (30.center)
			 to (33.center)
			 to [bend left=15, looseness=0.75] (34.center)
			 to [in=180, out=30] (35.center)
			 to [in=90, out=-90] (37.center)
			 to cycle;
		\draw (46) to (5.center);
		\draw (47) to (5.center);
		\draw [style=FaceBlue] (54.center)
			 to (52.center)
			 to (53.center)
			 to cycle;
		\draw [style=FaceBlue] (57.center)
			 to (55.center)
			 to (56.center)
			 to cycle;
		\draw [style=FaceBlue] (60.center)
			 to (58.center)
			 to (59.center)
			 to cycle;
		\draw (66) to (5.center);
		\draw (67) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=VY] (9) at (10.5, 4.5) {};
		\node [style=VG] (0) at (-9, 0) {};
		\node [style=VR] (1) at (-2, 0) {};
		\node [style=VY] (2) at (-5.5, 4.75) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none] (5) at (-5.5, 4.75) {};
		\node [style=none] (6) at (-9, 0) {};
		\node [style=VG] (7) at (7, 0) {};
		\node [style=VR] (8) at (14, 0) {};
		\node [style=VR] (10) at (4.5, 4.5) {};
		\node [style=VG] (11) at (16.5, 4.5) {};
		\node [style=VR] (12) at (14, 9) {};
		\node [style=VG] (13) at (7, 9) {};
		\node [style=none] (14) at (7, 0) {};
		\node [style=none] (15) at (14, 0) {};
		\node [style=none] (16) at (16.5, 4.5) {};
		\node [style=none] (17) at (14, 9) {};
		\node [style=none] (18) at (7, 9) {};
		\node [style=none] (19) at (4.5, 4.5) {};
		\node [style=none] (21) at (-5.5, 1.5) {$\sigma$};
		\node [style=VG] (22) at (7.25, 5.25) {};
		\node [style=VR] (23) at (10.5, 2) {};
		\node [style=VY] (24) at (12.5, 6) {};
		\node [style=none] (26) at (10.5, 2) {};
		\node [style=none] (27) at (12.5, 6) {};
		\node [style=none] (28) at (7.25, 5.25) {};
		\node [style=none] (29) at (11, 3) {$f(\sigma)$};
		\node [style=none] (30) at (-2.75, 4) {};
		\node [style=none] (31) at (-0.25, 6) {};
		\node [style=none] (32) at (3.25, 6.75) {};
		\node [style=none] (33) at (-1.75, 3) {};
		\node [style=none] (34) at (0, 5.25) {};
		\node [style=none] (35) at (3.25, 6) {};
		\node [style=none] (36) at (3.25, 7.25) {};
		\node [style=none] (37) at (3.25, 5.5) {};
		\node [style=none] (38) at (5, 6.5) {};
		\node [style=none] (39) at (0, 7.25) {f};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (0);
		\draw [style=FaceBlue] (6.center)
			 to (4.center)
			 to (5.center)
			 to cycle;
		\draw [style=FaceYellow] (17.center)
			 to (18.center)
			 to (19.center)
			 to (14.center)
			 to (15.center)
			 to [in=240, out=60] (16.center)
			 to cycle;
		\draw (14.center) to (9);
		\draw (14.center) to (15.center);
		\draw (15.center) to (9);
		\draw (9) to (16.center);
		\draw [in=60, out=-120] (16.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (9);
		\draw (9) to (18.center);
		\draw (18.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (14.center);
		\draw (9) to (19.center);
		\draw [bend right=15] (22) to (23);
		\draw [bend right=45, looseness=1.75] (23) to (24);
		\draw [bend right] (24) to (22);
		\draw [style=FaceBlue] (28.center)
			 to [bend right=15] (26.center)
			 to [bend right=45, looseness=1.75] (27.center)
			 to [bend right] cycle;
		\draw [style=ArrowBlack] (38.center)
			 to (36.center)
			 to [in=90, out=-90] (32.center)
			 to [in=30, out=180] (31.center)
			 to [bend right=15] (30.center)
			 to (33.center)
			 to [bend left=15, looseness=0.75] (34.center)
			 to [in=180, out=30] (35.center)
			 to [in=90, out=-90] (37.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/failsafe.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (-7.25, 11.75) {};
		\node [style=none] (39) at (-7.25, 11.75) {};
		\node [style=none] (40) at (-7.25, 11.75) {};
		\node [style=VGsmall] (41) at (-4, 11.75) {};
		\node [style=VRsmall] (42) at (-6, 10.75) {};
		\node [style=none] (43) at (-6, 10.75) {};
		\node [style=none] (44) at (-4, 11.75) {};
		\node [style=none] (47) at (-6, 11.25) {1};
		\node [style=none] (48) at (-4, 12.25) {1};
		\node [style=none] (49) at (-7, 12.25) {1};
		\node [style=VYsmall] (50) at (-7.25, 11.75) {};
		\node [style=VGsmall] (51) at (-4, 7.75) {};
		\node [style=VRsmall] (52) at (-6.5, 7) {};
		\node [style=VYfaded] (53) at (-7.5, 8) {};
		\node [style=none] (54) at (-7.5, 8) {};
		\node [style=none] (55) at (-6.5, 7) {};
		\node [style=none] (56) at (-4, 7.75) {};
		\node [style=VYsmall] (57) at (-7.5, 8) {};
		\node [style=none] (58) at (-6.5, 7) {};
		\node [style=none] (59) at (-6.5, 7) {};
		\node [style=none] (60) at (-6.5, 7) {};
		\node [style=none] (61) at (-4, 7.75) {};
		\node [style=none] (62) at (-7.5, 7.5) {0};
		\node [style=none] (63) at (-6.5, 6.5) {0};
		\node [style=none] (64) at (-4, 7.25) {0};
		\node [style=none] (65) at (-6.5, 5.5) {$\mathcal{O}$};
		\node [style=VGsmall] (66) at (-6.75, 9.5) {};
		\node [style=none] (67) at (-7.5, 8) {};
		\node [style=none] (68) at (-6.5, 7) {};
		\node [style=none] (69) at (-6.75, 9.5) {};
		\node [style=none] (70) at (-7.25, 11.75) {};
		\node [style=none] (71) at (-6.75, 9.5) {};
		\node [style=none] (72) at (-6, 10.75) {};
		\node [style=VYsmall] (73) at (-5, 9.5) {};
		\node [style=none] (74) at (-5, 9.5) {};
		\node [style=none] (75) at (-6.5, 7) {};
		\node [style=none] (76) at (-4, 7.75) {};
		\node [style=none] (77) at (-6, 10.75) {};
		\node [style=none] (78) at (-5, 9.5) {};
		\node [style=none] (79) at (-4, 11.75) {};
		\node [style=VRsmall] (80) at (-5.75, 10) {};
		\node [style=none] (81) at (-7.5, 8) {};
		\node [style=none] (82) at (-4, 7.75) {};
		\node [style=none] (83) at (-5.75, 10) {};
		\node [style=none] (84) at (-7.25, 11.75) {};
		\node [style=none] (85) at (-5.75, 10) {};
		\node [style=none] (86) at (-4, 11.75) {};
		\node [style=none] (87) at (-7.75, 9.75) {$\bot$};
		\node [style=none] (88) at (-4, 9.5) {$\bot$};
		\node [style=none] (89) at (-6.25, 10) {$\bot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41) to (42);
		\draw (42) to (50);
		\draw (50) to (41);
		\draw [style=FaceYellow] (43.center)
			 to (44.center)
			 to (40.center)
			 to cycle;
		\draw [style=FaceBlue, in=135, out=45, loop] (40.center) to ();
		\draw [style=FaceBlue, in=135, out=45, loop] (40.center) to ();
		\draw [style=FaceBlue, in=135, out=45, loop] (40.center) to ();
		\draw (51) to (52);
		\draw (52) to (53);
		\draw [style=Enoned] (53) to (51);
		\draw [style=FacePur] (54.center)
			 to (55.center)
			 to (56.center)
			 to cycle;
		\draw [style=FaceBlue] (57) to (58.center);
		\draw [style=FaceBlue] (60.center) to (61.center);
		\draw (57) to (66);
		\draw (60.center) to (66);
		\draw (66) to (43.center);
		\draw (50) to (66);
		\draw [style=FaceBlue] (68.center)
			 to (69.center)
			 to (67.center)
			 to cycle;
		\draw [style=FaceBlue, in=135, out=45, loop] (67.center) to ();
		\draw [style=FaceBlue, in=135, out=45, loop] (67.center) to ();
		\draw [style=FaceBlue, in=135, out=45, loop] (67.center) to ();
		\draw [style=FaceBlue] (71.center)
			 to (72.center)
			 to (70.center)
			 to cycle;
		\draw [style=FaceBlue, in=135, out=45, loop] (70.center) to ();
		\draw [style=FaceBlue, in=135, out=45, loop] (70.center) to ();
		\draw [style=FaceBlue, in=135, out=45, loop] (70.center) to ();
		\draw (73) to (68.center);
		\draw (73) to (61.center);
		\draw [style=FaceBlue] (75.center)
			 to (76.center)
			 to (74.center)
			 to cycle;
		\draw [style=FaceBlue, in=135, out=45, loop] (74.center) to ();
		\draw [style=FaceBlue, in=135, out=45, loop] (74.center) to ();
		\draw [style=FaceBlue, in=135, out=45, loop] (74.center) to ();
		\draw (72.center) to (74.center);
		\draw (44.center) to (74.center);
		\draw [style=FaceBlue] (78.center)
			 to (79.center)
			 to (77.center)
			 to cycle;
		\draw [style=FaceBlue, in=135, out=45, loop] (77.center) to ();
		\draw [style=FaceBlue, in=135, out=45, loop] (77.center) to ();
		\draw [style=FaceBlue, in=135, out=45, loop] (77.center) to ();
		\draw [style=Enonedotted] (67.center) to (80);
		\draw [style=Enonedotted] (80) to (76.center);
		\draw [style=Enonedotted] (70.center) to (80);
		\draw [style=Enoned] (80) to (79.center);
		\draw [style=FaceBlue] (82.center)
			 to (83.center)
			 to (81.center)
			 to cycle;
		\draw [style=FaceBlue, in=135, out=45, loop] (81.center) to ();
		\draw [style=FaceBlue, in=135, out=45, loop] (81.center) to ();
		\draw [style=FaceBlue, in=135, out=45, loop] (81.center) to ();
		\draw [style=FaceBlue] (85.center)
			 to (86.center)
			 to (84.center)
			 to cycle;
		\draw [style=FaceBlue, in=135, out=45, loop] (84.center) to ();
		\draw [style=FaceBlue, in=135, out=45, loop] (84.center) to ();
		\draw [style=FaceBlue, in=135, out=45, loop] (84.center) to ();
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/fappr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=VY] (9) at (10.5, 4.5) {};
		\node [style=VGsmall] (0) at (-9, 0) {};
		\node [style=VRsmall] (1) at (-2, 0) {};
		\node [style=VYsmall] (2) at (-5.5, 4.75) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none] (5) at (-5.5, 4.75) {};
		\node [style=none] (6) at (-9, 0) {};
		\node [style=VG] (7) at (7, 0) {};
		\node [style=VR] (8) at (14, 0) {};
		\node [style=VR] (10) at (4.5, 4.5) {};
		\node [style=VG] (11) at (16.5, 4.5) {};
		\node [style=VR] (12) at (14, 9) {};
		\node [style=VG] (13) at (7, 9) {};
		\node [style=none] (14) at (7, 0) {};
		\node [style=none] (15) at (14, 0) {};
		\node [style=none] (16) at (16.5, 4.5) {};
		\node [style=none] (17) at (14, 9) {};
		\node [style=none] (18) at (7, 9) {};
		\node [style=none] (19) at (4.5, 4.5) {};
		\node [style=VGsmall] (22) at (8, 5.25) {};
		\node [style=VRsmall] (23) at (10.5, 2.5) {};
		\node [style=VYsmall] (24) at (12.5, 6) {};
		\node [style=none] (26) at (10.5, 2.5) {};
		\node [style=none] (27) at (12.5, 6) {};
		\node [style=none] (28) at (8, 5.25) {};
		\node [style=none] (30) at (-2.75, 4) {};
		\node [style=none] (31) at (-1, 5.75) {};
		\node [style=none] (32) at (3.25, 6.5) {};
		\node [style=none] (33) at (-2, 4) {};
		\node [style=none] (34) at (-0.75, 5.25) {};
		\node [style=none] (35) at (3.25, 6) {};
		\node [style=none] (36) at (3.25, 7) {};
		\node [style=none] (37) at (3.25, 5.5) {};
		\node [style=none] (38) at (4.25, 6.25) {};
		\node [style=none] (39) at (0, 7.25) {$f$};
		\node [style=none] (40) at (-5.75, -1.25) {$\Sub^0(\mathcal{I})$};
		\node [style=VBfaded] (42) at (5.25, 5.75) {};
		\node [style=VBfaded] (43) at (10.5, 0) {};
		\node [style=none] (45) at (10.5, -1.25) {$\mathcal{O}$};
		\node [style=VRsmall] (46) at (-8, 0) {};
		\node [style=VGsmall] (47) at (-3, 0) {};
		\node [style=VRsmall] (48) at (8.25, 4.75) {};
		\node [style=VGsmall] (49) at (10, 2.75) {};
		\node [style=VBfaded] (50) at (4.75, 5) {};
		\node [style=VBfaded] (51) at (9, 0) {};
		\node [style=none] (59) at (10.5, 4.5) {};
		\node [style=none] (60) at (7, 9) {};
		\node [style=none] (61) at (4.5, 4.5) {};
		\node [style=none] (62) at (10.5, 4.5) {};
		\node [style=none] (63) at (4.5, 4.5) {};
		\node [style=none] (64) at (7, 0) {};
		\node [style=none] (65) at (14, 0) {};
		\node [style=none] (66) at (10.5, 4.5) {};
		\node [style=none] (67) at (7, 0) {};
		\node [style=VGsmall] (68) at (8.75, 4) {};
		\node [style=VRsmall] (69) at (9.25, 3.5) {};
		\node [style=VBfaded] (70) at (5.25, 3.25) {};
		\node [style=VBfaded] (71) at (6, 1.75) {};
		\node [style=VGsmall] (72) at (-6.25, 0) {};
		\node [style=VRsmall] (73) at (-4.75, 0) {};
		\node [style=none] (74) at (-8.25, 0.5) {$\sigma_1$};
		\node [style=none] (75) at (-6.75, 0.5) {$\sigma_2$};
		\node [style=none] (76) at (-2.75, 0.5) {$\sigma_5$};
		\node [style=none] (77) at (-5.5, 0.5) {$\sigma_3$};
		\node [style=none] (78) at (-4, 0.5) {$\sigma_4$};
		\node [style=none] (79) at (6.75, 5.5) {$\mu^1(\sigma_1)$};
		\node [style=none] (80) at (6.75, 3.5) {$\mu^1(\sigma_2)$};
		\node [style=none] (81) at (10, 1.5) {$\mu^1(\sigma_5)$};
		\node [style=none] (82) at (6.75, 2.75) {$\mu^1(\sigma_3)$};
		\node [style=none] (83) at (6.75, 2) {$\mu^1(\sigma_4)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (0);
		\draw [style=FaceBlue] (6.center)
			 to (4.center)
			 to (5.center)
			 to cycle;
		\draw [style=FaceYellow] (17.center)
			 to (18.center)
			 to (19.center)
			 to (14.center)
			 to (15.center)
			 to [in=240, out=60] (16.center)
			 to cycle;
		\draw (14.center) to (9);
		\draw (14.center) to (15.center);
		\draw (15.center) to (9);
		\draw (9) to (16.center);
		\draw [in=60, out=-120] (16.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (9);
		\draw (9) to (18.center);
		\draw (18.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (14.center);
		\draw (9) to (19.center);
		\draw [bend right=15] (22) to (23);
		\draw [bend right, looseness=1.50] (23) to (24);
		\draw [bend left=345] (24) to (22);
		\draw [style=FacePur] (28.center)
			 to [bend right=15] (26.center)
			 to [bend right, looseness=1.50] (27.center)
			 to [bend left=345] cycle;
		\draw [style=ArrowBlack] (38.center)
			 to (36.center)
			 to [in=90, out=-90] (32.center)
			 to [in=30, out=180] (31.center)
			 to [bend right=15] (30.center)
			 to (33.center)
			 to [bend left=15, looseness=0.75] (34.center)
			 to [in=180, out=30] (35.center)
			 to [in=90, out=-90] (37.center)
			 to cycle;
		\draw [style=Eoutd] (27.center) to (9);
		\draw (46) to (5.center);
		\draw (47) to (5.center);
		\draw [bend left=15, looseness=1.25] (48) to (27.center);
		\draw [bend left=15, looseness=1.25] (27.center) to (49);
		\draw [style=FaceBlue] (61.center) to (59.center);
		\draw [style=FaceBlue] (59.center) to (60.center);
		\draw [style=FaceBlue] (60.center) to (61.center);
		\draw [style=FaceBlue] (61.center)
			 to (59.center)
			 to (60.center)
			 to cycle;
		\draw [style=FaceBlue] (64.center) to (62.center);
		\draw [style=FaceBlue] (62.center) to (63.center);
		\draw [style=FaceBlue] (63.center) to (64.center);
		\draw [style=FaceBlue] (64.center)
			 to (62.center)
			 to (63.center)
			 to cycle;
		\draw [style=FaceBlue] (67.center) to (65.center);
		\draw [style=FaceBlue] (65.center) to (66.center);
		\draw [style=FaceBlue] (66.center) to (67.center);
		\draw [style=FaceBlue] (67.center)
			 to (65.center)
			 to (66.center)
			 to cycle;
		\draw [style=Eoutd] (22) to (13);
		\draw [style=Eoutd] (48) to (10);
		\draw [style=Eoutd] (23) to (8);
		\draw [style=Eoutd] (49) to (7);
		\draw [style=Eoutd] (68) to (14.center);
		\draw [style=Eoutd] (69) to (19.center);
		\draw [bend left=15] (68) to (27.center);
		\draw [bend right=15] (69) to (27.center);
		\draw (72) to (5.center);
		\draw (73) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/hourglass.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=VG] (0) at (-16, 0) {};
		\node [style=VR] (1) at (-9, 0) {};
		\node [style=VY] (2) at (-12.5, 5) {};
		\node [style=none] (11) at (-16, 0) {};
		\node [style=none] (12) at (-12.5, 5) {};
		\node [style=none] (13) at (-9, 0) {};
		\node [style=none] (22) at (-12.75, -1.75) {$\I$};
		\node [style=none] (34) at (-1.5, -1.75) {$\O$};
		\node [style=VG] (35) at (-5, 0) {0};
		\node [style=VR] (36) at (2, 0) {0};
		\node [style=VY] (37) at (-1.5, 3) {1};
		\node [style=none] (38) at (-5, 0) {};
		\node [style=none] (39) at (-1.5, 3) {};
		\node [style=none] (40) at (2, 0) {};
		\node [style=VG] (41) at (-0.5, 0) {2};
		\node [style=VG] (42) at (-3, 5) {1};
		\node [style=VR] (43) at (0, 5) {1};
		\node [style=VY] (44) at (-1.5, 7) {0};
		\node [style=none] (45) at (-3, 5) {};
		\node [style=none] (46) at (-1.5, 7) {};
		\node [style=none] (47) at (0, 5) {};
		\node [style=none] (48) at (-1.5, 3) {};
		\node [style=VR] (49) at (-2.5, 0) {2};
		\node [style=none] (50) at (-14.5, 3.5) {};
		\node [style=none] (51) at (-3, 6) {};
		\node [style=none] (52) at (-8.25, 6.75) {$\Delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=EdgeRed] (0) to (2);
		\draw (2) to (1);
		\draw (1) to (0);
		\draw [style=FaceBlue] (12.center)
			 to [in=120, out=-45, looseness=0.00] (13.center)
			 to (11.center)
			 to cycle;
		\draw [style=EdgeRed] (35) to (37);
		\draw (37) to (36);
		\draw (36) to (35);
		\draw [style=FaceBlue] (39.center)
			 to [in=120, out=-45, looseness=0.00] (40.center)
			 to (38.center)
			 to cycle;
		\draw (43) to (42);
		\draw [style=FaceBlue] (48.center)
			 to (47.center)
			 to (46.center)
			 to (45.center)
			 to cycle;
		\draw (48.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw [style=EdgeRed] (46.center) to (45.center);
		\draw [style=EdgeRed] (45.center) to (48.center);
		\draw (49) to (48.center);
		\draw (41) to (48.center);
		\draw [style=Eout, bend left=60] (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/nchromatic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=VG] (0) at (-16, 0) {};
		\node [style=VR] (1) at (-9, 0) {};
		\node [style=VY] (2) at (-12.5, 5) {};
		\node [style=VG] (3) at (1, 0) {};
		\node [style=VY] (4) at (6, 0) {};
		\node [style=VR] (5) at (3.5, 5) {};
		\node [style=VG] (6) at (1, 10) {};
		\node [style=VY] (7) at (6, 10) {};
		\node [style=VYsmall] (8a) at (2.8, 6.4) {};
		\node [style=VBsmall] (8) at (3.0, 6.0) {};
		\node [style=VRsmall] (9) at (3.5, 1.5) {};
		\node [style=VGsmall] (10) at (2.25, 1.25) {};
		\node [style=none] (11) at (-16, 0) {};
		\node [style=none] (12) at (-12.5, 5) {};
		\node [style=none] (13) at (-9, 0) {};
		\node [style=none] (14) at (1, 10) {};
		\node [style=none] (15) at (6, 10) {};
		\node [style=none] (16) at (3.5, 1.5) {};
		\node [style=none] (17) at (2.25, 1.25) {};
		\node [style=none] (18) at (3.5, 7.5) {};
		\node [style=none] (19) at (3.5, 5) {};
		\node [style=none] (20) at (6, 0) {};
		\node [style=none] (21) at (1, 0) {};
		\node [style=none] (22) at (-12.75, -1.75) {$\vI$};
		\node [style=none] (23) at (3.25, -1.75) {$\vO$};
		\node [style=none] (26) at (-7.5, 2.75) {};
		\node [style=none] (27) at (-5.75, 4.5) {};
		\node [style=none] (28) at (-1.5, 5.25) {};
		\node [style=none] (29) at (-6.75, 2.75) {};
		\node [style=none] (30) at (-5.5, 4) {};
		\node [style=none] (31) at (-1.5, 4.75) {};
		\node [style=none] (32) at (-1.5, 5.75) {};
		\node [style=none] (33) at (-1.5, 4.25) {};
		\node [style=none] (34) at (-0.5, 5) {};
		\node [style=none] (35) at (-4.75, 6) {$f$};
		\node [style=none] (36) at (-13.5, 3.5) {};
		\node [style=none] (36b) at (-13.8, 4.2) {$x'$};
		\node [style=VBsmall] (36c) at (-13.1, 4.2) {};
		\node [style=none] (37) at (-11, 2.75) {};
		\node [style=none] (38) at (-12.25, 2.25) {$x$};
		\node [style=VRsmall] (39) at (-12.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (2) to (1);
		\draw (1) to (0);
		\draw (3) to (4);
		\draw (4) to (5);
		\draw (3) to (5);
		\draw (5) to (6);
		\draw (5) to (7);
		\draw (7) to (6);
		\draw [bend right=328] (8) to (10);
		\draw [bend right=15, looseness=1.25] (10) to (9);
		\draw [bend right=338] (8) to (9);
		\draw [style=FaceBlue] (12.center)
			 to [in=120, out=-45, looseness=0.00] (13.center)
			 to (11.center)
			 to cycle;
		\draw [style=FaceYellow] (20.center)
			 to (21.center)
			 to (19.center)
			 to cycle;
		\draw [style=FaceYellow] (19.center) to (15.center);
		\draw [style=FaceYellow] (19.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw [style=FaceBlue] (17.center)
			 to [bend right=15, looseness=1.25] (16.center)
			 to [bend right=22] (8.center)
			 to [bend left=32] cycle;
		\draw [style=FaceYellow, in=-135, out=135, loop] (17.center) to ();
		\draw [style=ArrowBlack] (34.center)
			 to (32.center)
			 to [in=90, out=-90] (28.center)
			 to [in=30, out=180] (27.center)
			 to [bend right=15] (26.center)
			 to (29.center)
			 to [bend left=15, looseness=0.75] (30.center)
			 to [in=180, out=30] (31.center)
			 to [in=90, out=-90] (33.center)
			 to cycle;
		\draw [style=EdgeRed, in=-135, out=0] (36.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/neighborhood.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=VG] (0) at (-16, 0) {};
		\node [style=VR] (1) at (-9, 0) {};
		\node [style=VY] (2) at (-12.5, 5) {};
		\node [style=none] (11) at (-12.5, 5) {};
		\node [style=none] (12) at (-16, 0) {};
		\node [style=none] (13) at (-9, 0) {};
		\node [style=none] (22) at (-12.75, -1.75) {$\vI$};
		\node [style=none] (23) at (-12.5, 1.75) {};
		\node [style=none] (24) at (-12.5, 1.75) {};
		\node [style=none] (25) at (-12.5, 1.75) {};
		\node [style=none] (26) at (-12.5, 1.25) {$x$};
		\node [style=none] (27) at (-12.5, 3.5) {};
		\node [style=none] (28) at (-13.25, 2) {};
		\node [style=none] (29) at (-11.5, 1.75) {};
		\node [style=VBsmall] (30) at (-12.5, 2.5) {};
		\node [style=none] (31) at (-13.75, 2.75) {};
		\node [style=none] (32) at (-11.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (2) to (1);
		\draw (1) to (0);
		\draw [style=FaceBlue] (12.center)
			 to [in=120, out=-45, looseness=0.00] (13.center)
			 to (11.center)
			 to cycle;
		\draw [style=FaceYellow] (28.center)
			 to (29.center)
			 to (27.center)
			 to cycle;
		\draw [style=EdgeRed] (31.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/proj2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=VG] (0) at (-9, 0) {};
		\node [style=VR] (1) at (-2, 0) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none] (6) at (-9, 0) {};
		\node [style=none] (21) at (-5.5, 1.5) {Sub$(\sigma \setminus v)$};
		\node [style=none] (30) at (-2.75, 4) {};
		\node [style=none] (31) at (-1, 5.75) {};
		\node [style=none] (32) at (3.25, 6.5) {};
		\node [style=none] (33) at (-2, 4) {};
		\node [style=none] (34) at (-0.75, 5.25) {};
		\node [style=none] (35) at (3.25, 6) {};
		\node [style=none] (36) at (3.25, 7) {};
		\node [style=none] (37) at (3.25, 5.5) {};
		\node [style=none] (38) at (4.25, 6.25) {};
		\node [style=none] (39) at (0, 7.25) {$\pi_Y \circ f$};
		\node [style=none] (40) at (-5.75, -1.25) {$\mathcal{I}'$};
		\node [style=none] (45) at (10.5, -1.25) {$\mathcal{O}'$};
		\node [style=VG] (46) at (6, 0) {};
		\node [style=VR] (47) at (11, 0) {};
		\node [style=VG] (48) at (16, 0) {};
		\node [style=VR] (49) at (21, 0) {};
		\node [style=none] (50) at (22, 6) {};
		\node [style=none] (51) at (5, 6) {};
		\node [style=VBfaded] (52) at (9, 0) {};
		\node [style=VBfaded] (53) at (18, 0) {};
		\node [style=VG] (54) at (9, 5) {};
		\node [style=VR] (55) at (18, 5) {};
		\node [style=VRsmall] (56) at (11, 5) {};
		\node [style=VBfaded] (57) at (10, 0) {};
		\node [style=VBfaded] (58) at (17, 0) {};
		\node [style=VGsmall] (59) at (16, 5) {};
		\node [style=VRsmall] (60) at (-8, 0) {};
		\node [style=VGsmall] (61) at (-3, 0) {};
		\node [style=VGsmall] (62) at (12.75, 5) {};
		\node [style=VRsmall] (63) at (14.5, 5) {};
		\node [style=VBfaded] (64) at (12.75, 0) {};
		\node [style=VBfaded] (65) at (14.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=ArrowBlack] (38.center)
			 to (36.center)
			 to [in=90, out=-90] (32.center)
			 to [in=30, out=180] (31.center)
			 to [bend right=15] (30.center)
			 to (33.center)
			 to [bend left=15, looseness=0.75] (34.center)
			 to [in=180, out=30] (35.center)
			 to [in=90, out=-90] (37.center)
			 to cycle;
		\draw [style=Enoned] (49) to (50.center);
		\draw [style=Enoned] (46) to (51.center);
		\draw (54) to (56);
		\draw (56) to (59);
		\draw (59) to (55);
		\draw [style=Eoutd] (54) to (52);
		\draw [style=Eoutd] (56) to (57);
		\draw [style=Eoutd] (59) to (58);
		\draw [style=Eoutd] (55) to (53);
		\draw (46) to (52);
		\draw (52) to (57);
		\draw (57) to (47);
		\draw (47) to (48);
		\draw (48) to (58);
		\draw (58) to (53);
		\draw (53) to (49);
		\draw [style=Eoutd] (62) to (64);
		\draw [style=Eoutd] (63) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/projection.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=VG] (0) at (-9, 0) {};
		\node [style=VR] (1) at (-2, 0) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none] (6) at (-9, 0) {};
		\node [style=VG] (7) at (7, 0) {};
		\node [style=VR] (8) at (14, 0) {};
		\node [style=VR] (10) at (4.5, 4.5) {};
		\node [style=VG] (11) at (16.5, 4.5) {};
		\node [style=VR] (12) at (14, 9) {};
		\node [style=VG] (13) at (7, 9) {};
		\node [style=none] (14) at (7, 0) {};
		\node [style=none] (15) at (14, 0) {};
		\node [style=none] (16) at (16.5, 4.5) {};
		\node [style=none] (17) at (14, 9) {};
		\node [style=none] (18) at (7, 9) {};
		\node [style=none] (19) at (4.5, 4.5) {};
		\node [style=none] (21) at (-5.5, 1.5) {$\sigma \setminus v$};
		\node [style=VG] (22) at (7.25, 5.25) {};
		\node [style=VR] (23) at (10.5, 2.5) {};
		\node [style=none] (26) at (10.5, 2.5) {};
		\node [style=none] (28) at (7.25, 5.25) {};
		\node [style=none] (29) at (9.75, 5) {$\pi_Y \circ f(\sigma)$};
		\node [style=none] (30) at (-2.75, 4) {};
		\node [style=none] (31) at (-1, 5.75) {};
		\node [style=none] (32) at (3.25, 6.5) {};
		\node [style=none] (33) at (-2, 4) {};
		\node [style=none] (34) at (-0.75, 5.25) {};
		\node [style=none] (35) at (3.25, 6) {};
		\node [style=none] (36) at (3.25, 7) {};
		\node [style=none] (37) at (3.25, 5.5) {};
		\node [style=none] (38) at (4.25, 6.25) {};
		\node [style=none] (39) at (0, 7.25) {$\pi_Y \circ f$};
		\node [style=none] (40) at (-5.75, -1.25) {$\mathcal{I}'$};
		\node [style=VBfaded] (42) at (5.25, 5.75) {};
		\node [style=VBfaded] (43) at (10.5, 0) {};
		\node [style=none] (45) at (10.5, -1.25) {$\mathcal{O}'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [style=FaceYellow] (17.center) to (18.center);
		\draw [style=FaceYellow] (18.center) to (19.center);
		\draw [style=FaceYellow] (19.center) to (14.center);
		\draw [style=FaceYellow] (14.center) to (15.center);
		\draw [style=FaceYellow, in=240, out=60] (15.center) to (16.center);
		\draw [style=FaceYellow] (16.center) to (17.center);
		\draw (14.center) to (15.center);
		\draw [in=60, out=-120] (16.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw [in=180, out=0] (18.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (14.center);
		\draw [bend right=15] (22) to (23);
		\draw [style=ArrowBlack] (38.center)
			 to (36.center)
			 to [in=90, out=-90] (32.center)
			 to [in=30, out=180] (31.center)
			 to [bend right=15] (30.center)
			 to (33.center)
			 to [bend left=15, looseness=0.75] (34.center)
			 to [in=180, out=30] (35.center)
			 to [in=90, out=-90] (37.center)
			 to cycle;
		\draw [style=Eoutd, in=345, out=165] (28.center) to (42);
		\draw [style=Eoutd] (26.center) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/retract.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=VY] (9) at (10.5, 4.5) {};
		\node [style=VG] (0) at (-9, 0) {};
		\node [style=VR] (1) at (-2, 0) {};
		\node [style=VY] (2) at (-5.5, 4.75) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none] (5) at (-5.5, 4.75) {};
		\node [style=none] (6) at (-9, 0) {};
		\node [style=VG] (7) at (7, 0) {};
		\node [style=VR] (8) at (14, 0) {};
		\node [style=VR] (10) at (4.5, 4.5) {};
		\node [style=VG] (11) at (16.5, 4.5) {};
		\node [style=VR] (12) at (14, 9) {};
		\node [style=VG] (13) at (7, 9) {};
		\node [style=none] (14) at (7, 0) {};
		\node [style=none] (15) at (14, 0) {};
		\node [style=none] (16) at (16.5, 4.5) {};
		\node [style=none] (17) at (14, 9) {};
		\node [style=none] (18) at (7, 9) {};
		\node [style=none] (19) at (4.5, 4.5) {};
		\node [style=none] (21) at (-5.5, 1.5) {$|\sigma|$};
		\node [style=VG] (22) at (7.25, 5.25) {};
		\node [style=VR] (23) at (10.5, 2.5) {};
		\node [style=VY] (24) at (12.5, 6) {};
		\node [style=none] (26) at (10.5, 2.5) {};
		\node [style=none] (27) at (12.5, 6) {};
		\node [style=none] (28) at (7.25, 5.25) {};
		\node [style=none] (29) at (8.75, 5) {$f(|\sigma|)$};
		\node [style=none] (30) at (-2.75, 4) {};
		\node [style=none] (31) at (-1, 5.75) {};
		\node [style=none] (32) at (3.25, 6.5) {};
		\node [style=none] (33) at (-2, 4) {};
		\node [style=none] (34) at (-0.75, 5.25) {};
		\node [style=none] (35) at (3.25, 6) {};
		\node [style=none] (36) at (3.25, 7) {};
		\node [style=none] (37) at (3.25, 5.5) {};
		\node [style=none] (38) at (4.25, 6.25) {};
		\node [style=none] (39) at (0, 7.25) {$f$};
		\node [style=none] (40) at (-5.75, -1.25) {$\mathcal{I}$};
		\node [style=VBfaded] (42) at (5.25, 5.75) {};
		\node [style=VBfaded] (43) at (10.5, 0) {};
		\node [style=none] (45) at (10.5, -1.25) {$\mathcal{O}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (0);
		\draw [style=FaceBlue] (6.center)
			 to (4.center)
			 to (5.center)
			 to cycle;
		\draw [style=FaceYellow] (17.center)
			 to (18.center)
			 to (19.center)
			 to (14.center)
			 to (15.center)
			 to [in=240, out=60] (16.center)
			 to cycle;
		\draw (14.center) to (9);
		\draw (14.center) to (15.center);
		\draw (15.center) to (9);
		\draw (9) to (16.center);
		\draw [in=60, out=-120] (16.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (9);
		\draw (9) to (18.center);
		\draw (18.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (14.center);
		\draw (9) to (19.center);
		\draw [bend right=15] (22) to (23);
		\draw [bend right, looseness=1.50] (23) to (24);
		\draw [bend left=345] (24) to (22);
		\draw [style=FaceBlue] (28.center)
			 to [bend right=15] (26.center)
			 to [bend right, looseness=1.50] (27.center)
			 to [bend left=345] cycle;
		\draw [style=ArrowBlack] (38.center)
			 to (36.center)
			 to [in=90, out=-90] (32.center)
			 to [in=30, out=180] (31.center)
			 to [bend right=15] (30.center)
			 to (33.center)
			 to [bend left=15, looseness=0.75] (34.center)
			 to [in=180, out=30] (35.center)
			 to [in=90, out=-90] (37.center)
			 to cycle;
		\draw [style=Eoutd, in=345, out=165] (28.center) to (42);
		\draw [style=Eoutd] (26.center) to (43);
		\draw [style=Eoutd] (27.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/subd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=VY] (9) at (10.5, 4.5) {};
		\node [style=VGsmall] (0) at (-9, 0) {};
		\node [style=VRsmall] (1) at (-2, 0) {};
		\node [style=VYsmall] (2) at (-5.5, 4.75) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none] (5) at (-5.5, 4.75) {};
		\node [style=none] (6) at (-9, 0) {};
		\node [style=VG] (7) at (7, 0) {};
		\node [style=VR] (8) at (14, 0) {};
		\node [style=VR] (10) at (4.5, 4.5) {};
		\node [style=VG] (11) at (16.5, 4.5) {};
		\node [style=VR] (12) at (14, 9) {};
		\node [style=VG] (13) at (7, 9) {};
		\node [style=none] (14) at (7, 0) {};
		\node [style=none] (15) at (14, 0) {};
		\node [style=none] (16) at (16.5, 4.5) {};
		\node [style=none] (17) at (14, 9) {};
		\node [style=none] (18) at (7, 9) {};
		\node [style=none] (19) at (4.5, 4.5) {};
		\node [style=VGsmall] (22) at (7.25, 5.25) {};
		\node [style=VRsmall] (23) at (10.5, 2.5) {};
		\node [style=VYsmall] (24) at (12.5, 6) {};
		\node [style=none] (26) at (10.5, 2.5) {};
		\node [style=none] (27) at (12.5, 6) {};
		\node [style=none] (28) at (7.25, 5.25) {};
		\node [style=none] (30) at (-2.75, 4) {};
		\node [style=none] (31) at (-1, 5.75) {};
		\node [style=none] (32) at (3.25, 6.5) {};
		\node [style=none] (33) at (-2, 4) {};
		\node [style=none] (34) at (-0.75, 5.25) {};
		\node [style=none] (35) at (3.25, 6) {};
		\node [style=none] (36) at (3.25, 7) {};
		\node [style=none] (37) at (3.25, 5.5) {};
		\node [style=none] (38) at (4.25, 6.25) {};
		\node [style=none] (39) at (0, 7.25) {$f$};
		\node [style=none] (40) at (-5.75, -1.25) {$\Sub^0(\mathcal{I})$};
		\node [style=VBfaded] (42) at (5.25, 5.75) {};
		\node [style=VBfaded] (43) at (10.5, 0) {};
		\node [style=none] (45) at (10.5, -1.25) {$\mathcal{O}$};
		\node [style=VRsmall] (46) at (-8, 0) {};
		\node [style=VGsmall] (47) at (-3, 0) {};
		\node [style=VRsmall] (48) at (7.5, 4.75) {};
		\node [style=VGsmall] (49) at (10, 2.75) {};
		\node [style=VBfaded] (50) at (4.75, 5) {};
		\node [style=VBfaded] (51) at (9, 0) {};
		\node [style=VGsmall] (52) at (8.25, 4) {};
		\node [style=VRsmall] (53) at (8.75, 3.5) {};
		\node [style=VBfaded] (54) at (5.25, 3.25) {};
		\node [style=VBfaded] (55) at (6, 1.75) {};
		\node [style=VGsmall] (56) at (-6.25, 0) {};
		\node [style=VRsmall] (57) at (-4.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (0);
		\draw [style=FaceBlue] (6.center)
			 to (4.center)
			 to (5.center)
			 to cycle;
		\draw [style=FaceYellow] (17.center)
			 to (18.center)
			 to (19.center)
			 to (14.center)
			 to (15.center)
			 to [in=240, out=60] (16.center)
			 to cycle;
		\draw (14.center) to (9);
		\draw (14.center) to (15.center);
		\draw (15.center) to (9);
		\draw (9) to (16.center);
		\draw [in=60, out=-120] (16.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (9);
		\draw (9) to (18.center);
		\draw (18.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (14.center);
		\draw (9) to (19.center);
		\draw [bend right=15] (22) to (23);
		\draw [bend right, looseness=1.50] (23) to (24);
		\draw [bend left=345] (24) to (22);
		\draw [style=FaceBlue] (28.center)
			 to [bend right=15] (26.center)
			 to [bend right, looseness=1.50] (27.center)
			 to [bend left=345] cycle;
		\draw [style=ArrowBlack] (38.center)
			 to (36.center)
			 to [in=90, out=-90] (32.center)
			 to [in=30, out=180] (31.center)
			 to [bend right=15] (30.center)
			 to (33.center)
			 to [bend left=15, looseness=0.75] (34.center)
			 to [in=180, out=30] (35.center)
			 to [in=90, out=-90] (37.center)
			 to cycle;
		\draw [style=Eoutd, in=345, out=165] (28.center) to (42);
		\draw [style=Eoutd] (26.center) to (43);
		\draw [style=Eoutd] (27.center) to (9);
		\draw (46) to (5.center);
		\draw (47) to (5.center);
		\draw [bend left=15, looseness=1.25] (48) to (27.center);
		\draw [bend left=15, looseness=1.25] (27.center) to (49);
		\draw [style=Eoutd] (49) to (51);
		\draw [style=Eoutd] (48) to (50);
		\draw [style=Eoutd] (52) to (54);
		\draw [style=Eoutd] (53) to (55);
		\draw (56) to (5.center);
		\draw (57) to (5.center);
		\draw [bend left=15] (52) to (27.center);
		\draw [bend right=15] (53) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Figures/subdivs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=VGsmall] (0) at (-16, 0) {};
		\node [style=VRsmall] (1) at (-9, 0) {};
		\node [style=VYsmall] (2) at (-12.5, 5) {};
		\node [style=none] (11) at (-16, 0) {};
		\node [style=none] (12) at (-12.5, 5) {};
		\node [style=none] (13) at (-9, 0) {};
		\node [style=none] (22) at (-12.75, -1.75) {$\I$};
		\node [style=VBsmall] (23) at (-5, 0) {};
		\node [style=VBsmall] (24) at (2, 0) {};
		\node [style=VYsmall] (25) at (-1.5, 5) {};
		\node [style=none] (26) at (-5, 0) {};
		\node [style=VBsmall] (27) at (-1.5, 5) {};
		\node [style=none] (28) at (2, 0) {};
		\node [style=VBsmall] (29) at (-1.5, 2) {};
		\node [style=VBsmall] (30) at (-1.5, 0) {};
		\node [style=VBsmall] (31) at (0, 2.75) {};
		\node [style=VBsmall] (32) at (-3.25, 2.75) {};
		\node [style=none] (33) at (-1.25, -1.75) {$\Bary(\I)$};
		\node [style=none] (34) at (-13.5, 0.75) {};
		\node [style=VGsmall] (35) at (6, 0) {};
		\node [style=VRsmall] (36) at (13, 0) {};
		\node [style=VYsmall] (37) at (9.5, 5) {};
		\node [style=none] (38) at (6, 0) {};
		\node [style=none] (39) at (9.5, 5) {};
		\node [style=none] (40) at (13, 0) {};
		\node [style=VGsmall] (42) at (10.5, 2.25) {};
		\node [style=VRsmall] (43) at (8.5, 2.25) {};
		\node [style=VYsmall] (44) at (9.5, 0.75) {};
		\node [style=VGsmall] (45) at (8.25, 3.25) {};
		\node [style=VYsmall] (46) at (7.25, 1.75) {};
		\node [style=VGsmall] (47) at (10.75, 0) {};
		\node [style=VRsmall] (48) at (8.5, 0) {};
		\node [style=VRsmall] (49) at (10.75, 3.25) {};
		\node [style=VYsmall] (50) at (11.75, 1.75) {};
		\node [style=none] (51) at (9.5, -1.75) {$\Ch(\I)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (2) to (1);
		\draw (1) to (0);
		\draw [style=FaceBlue] (12.center)
			 to [in=120, out=-45, looseness=0.00] (13.center)
			 to (11.center)
			 to cycle;
		\draw (23) to (25);
		\draw (25) to (24);
		\draw (24) to (23);
		\draw [style=FaceBlue] (27.center)
			 to [in=120, out=-45, looseness=0.00] (28.center)
			 to (26.center)
			 to cycle;
		\draw (30) to (29);
		\draw (26.center) to (29);
		\draw (29) to (32);
		\draw (27) to (29);
		\draw (29) to (31);
		\draw (29) to (28.center);
		\draw (35) to (37);
		\draw (37) to (36);
		\draw (36) to (35);
		\draw [style=FaceBlue] (39.center)
			 to [in=120, out=-45, looseness=0.00] (40.center)
			 to (38.center)
			 to cycle;
		\draw (42) to (44);
		\draw (44) to (43);
		\draw (43) to (42);
		\draw (45) to (43);
		\draw (43) to (46);
		\draw (44) to (48);
		\draw (44) to (47);
		\draw (49) to (42);
		\draw (42) to (50);
		\draw (39.center) to (43);
		\draw (39.center) to (42);
		\draw (38.center) to (43);
		\draw (38.center) to (44);
		\draw (42) to (40.center);
		\draw (44) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}

